Model-Based End-to-End Learning for Multi-Target Integrated Sensing and Communication under Hardware Impairments

We study model-based end-to-end learning in the context of integrated sensing and communication (ISAC) under hardware impairments. Hardware impairments are usually addressed by means of array calibration with a focus on communication performance. However, residual impairments may exist that affect sensing performance. This paper proposes a data-driven framework for mitigating such impairments. A monostatic orthogonal frequency-division multiplexing (OFDM) sensing and multiple-input single-output (MISO) communication scenario is considered, incorporating hardware imperfections at the ISAC transceiver antenna array. We propose a novel differentiable version of the orthogonal matching pursuit (OMP) algorithm that is suitable for multi-target sensing and allows for efficient end-to-end learning of the hardware impairments. Based on the differentiable OMP, we devise two model-based parameterization strategies of the ISAC beamformer and sensing receiver to account for hardware impairments: (i) learning a dictionary of steering vectors for different angles and (ii) learning the parameterized hardware impairments. We carry out a comprehensive performance analysis of the proposed model-based learning approaches and a strong baseline consisting of least-squares beamforming, conventional OMP, and maximum-likelihood symbol detection for communication. Results show that by parameterizing the hardware impairments, learning approaches offer gains in terms of higher detection probability, position estimation accuracy, and lower symbol error rate (SER) compared to the baseline. We demonstrate that learning the parameterized hardware impairments outperforms learning a dictionary of steering vectors, also exhibiting the lowest complexity.

==> figures/system_model.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands}

\begin{document}

\begin{tikzpicture}[font=\scriptsize, >=stealth, blkCH/.style={draw,minimum height=0.8cm,text width=2.2cm, text centered},  blk/.style={draw,minimum height=0.8cm,text width=1.4cm, text centered}, blkNN/.style={fill=green!20, draw=green!30!black,minimum height=0.8cm,text width=1.4cm, text centered},  x=0.6cm,y=0.55cm]

\tikzset{threshold_fig/.pic={
\draw (-1,0)--(1,0);
\draw[red,line width=1.0 pt] (-1,-1)--(0,-1)--(0,1)--(1,1);
}}

\tikzset{
  bridging path/.initial=arc,
  bridging span/.initial=8pt,
  bridging gap/.initial=4pt,
  bridge/.style 2 args={
    spath/split at intersections with={#1}{#2},
    spath/insert gaps after
    components={#1}{\pgfkeysvalueof{/tikz/bridging span}},
    spath/join components upright
    with={#1}{\pgfkeysvalueof{/tikz/bridging path}},
    spath/split at intersections with={#2}{#1},
    spath/insert gaps after
    components={#2}{\pgfkeysvalueof{/tikz/bridging gap}},
  }
}

\tikz[overlay] \path[spath/save=arc] (0,0) arc[radius=1cm, start
    angle=180, delta angle=-180];

\path		
    %Encoder
    (0,0)coordinate[](m){} 
    node(Encoder)[blk, right=3.5 of m]{Encoder (M-QAM)}

    %Radar precoder
    coordinate[below=3.5 of m](theta){}
    node(Radar_precoder)[blkNN] at (theta -| Encoder){Precoding}
    %Comm. precoder
    coordinate[below=2 of theta](varphi){}
    node(Comm_precoder)[blkNN]at (varphi -| Encoder){Precoding}

    %Joint precoder
    node(Joint_precoder)[blk, minimum height=1.4cm, text width=1.2cm, right=3.5 of $(Radar_precoder)!0.5!(Comm_precoder)$]{$\bmf(\eta,\phi)$}

    %Transmitted signal block
    coordinate(help_tx) at (Encoder-|Joint_precoder)
    node(Tx_waveform)[blk, right=1 of $(help_tx)!0.5!(Joint_precoder)$]{{Transmit \\ signal}}
    %Coordinate to help connecting with the wireless channels.
    coordinate[right=.5 of Tx_waveform](mid_tx_ch)

    %Radar CH
    node(Radar_CH)[blkCH, below right=-1 and 8 of Encoder]{Sensing Channel \\ $\Yr \sim \Pr(\Yr|\bmf, \bmx)$}
    %Comm CH
    node(Comm_CH)[blkCH, below = 2 of Radar_CH]{Comm. Channel \\ $\yc \sim \Pr(\yc|\bmf, \bmx)$}
    %Coordinate to help connecting to CHs
    coordinate[below left=0.5 and 0.5 of Radar_CH.west](temp_radar)
    coordinate[above left=0.5 and 1 of Comm_CH.west](temp_comm)

    %Remove the effect of symbols from Yr
    node(Removal)[blkCH, text width=2.5cm, right=2.7 of Radar_CH]{{Matched filtering \\ $\Yrtilde = \Yr \odot \boldone \bmx^\hermit(\bmm)$}}
    %Radar estimation
    node(Radar_estimator)[blkNN, minimum height=1.5cm, below right=0.4 and 3.75 of Removal.north]{Sensing Estimator}
    %Coordinate for 2nd input of radar estimator
    coordinate[below left=2.1 and 4 of Removal.east](input_radar)
    %Output coordinates for radar
    coordinate[above right=-0.2 and 4 of Radar_estimator](output_radar_1)
    coordinate[below right =-0.2 and 4 of Radar_estimator](output_radar_2)
    ($(output_radar_1)!0.5!(output_radar_2)$)coordinate(output_radar_3)
    %Thresholding block for probability
    node(Threshold)[draw, minimum height=0.8cm, text width=0.8cm, right=0 of output_radar_1]{} %The coordinate output_radar_1 is needed just so that the outputs of Radar estimator are evenly spaced
    %Output of thresholding
    coordinate[right=1 of Threshold](output_threshold)

    %Communication decoder
    node(Comm_decoder)[blkNN] at (Comm_CH -| Removal){Comm. Decoder}
    %Output of Comm. decoder
    coordinate[right=2.5 of Comm_decoder](output_comm)

    %Coordinate for CSI
    coordinate[below=1 of Comm_CH](csi)
    (csi-|Comm_decoder)coordinate(csi_2) %This is just to center the text of CSI
    
;
%Input to encoder
\draw[->] (m)--node[above]{$\bmm \in \setM^S$}(Encoder);

%Input to radar precoder
\draw[->] (theta)--node[above]{$\{\thetamin, \thetamax\}$}(Radar_precoder);
%Input to comm precoder
\draw[->] (varphi)--node[above]{$\{\thetat_{1,\min}, \thetat_{1,\max}\}$}(Comm_precoder);

%From individual precoders to joint precoder
\draw[->] (Radar_precoder)--node[above]{$\bmf_r \in \mathbb{C}^K$}(Radar_precoder -| Joint_precoder.west);
\draw[->] (Comm_precoder)--node[above]{$\bmf_c \in \mathbb{C}^K$}(Comm_precoder -| Joint_precoder.west);

%Encoder and Joint precoder to CHs
\draw[->] (Joint_precoder)-|node[below]{$\bmf \in \mathbb{C}^K$}(Tx_waveform); 
% \draw[->] (temp_radar)--(temp_radar -| Radar_CH.west);
\draw[->] (Encoder)-|node[above]{$\bmx(\bmm) \in \mathbb{C}^S$}(Tx_waveform);
\draw[-] (Tx_waveform)--(mid_tx_ch);
\draw[->] (mid_tx_ch)|-(Radar_CH);
\draw[->] (mid_tx_ch)|-(Comm_CH);
% Draw arc (bridge) in intersection point
% \path[spath/save=up] (Joint_precoder)-|(temp_radar);
% \path[spath/save=along] (temp_comm)--(temp_comm -| Comm_CH.west);
% \tikzset{bridge={along}{up}}
% \draw[-,spath/use=up];
% \draw[->,spath/use=along];

%Radar receiver
\draw[->] (Radar_CH)--node[above]{$\Yr \in \complexset{K}{S}$}(Removal);
\draw[->] (Removal)--(Removal-|Radar_estimator.west);
\draw[->] (input_radar)--node[above]{$\{\thetamin, \thetamax, \Rmin, \Rmax\}$}(input_radar-|Radar_estimator.west);
\draw[->] (Radar_estimator.east |- Threshold)--node[above]{$\hat{\bm{u}} \in [0,1]^{\Tmax}$}(Threshold);
\pic[scale=0.5]() at (Threshold) {threshold_fig};
\draw[->] (Threshold)--node[above]{$\hat{\bm{t}}$}(output_threshold);
\draw[->] (Radar_estimator.east |- output_radar_2)--node[above]{$\hat{\bmr} \in \mathbb{R}_{\geq 0}^{\Tmax}$}(output_radar_2);
\draw[->] (Radar_estimator.east |- output_radar_3)--node[above]{$\hat{\bmtheta} \in [-\frac{\pi}{2}, \frac{\pi}{2}]^{\Tmax}$}(output_radar_3);

%Comm receiver
\draw[->] (Comm_CH)--node[above]{$\yc \in \mathbb{C}^S$}(Comm_decoder);
\draw[->] (Comm_decoder)--node[above]{$\hat{\bmm} \in \setM^S$}(output_comm);

%CSI
\draw[-, dotted] (Comm_CH)--(csi);
\draw[-, dotted] (csi)--node[above]{$\bmkappa =  \sum_{t=1}^{\Ttilde} \psit_t \bma^\trpose(\thetat_t) \bmf  \bmrho(\taut_t)$}(csi_2);
\draw[->, dotted] (csi_2)--(Comm_decoder);

	
\end{tikzpicture}

\end{document}

==> result_figures/multi_target_isac.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=3.5cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.42,1.5)},
  anchor=center
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Misdetection probability},
xmajorgrids,
xmin=2e-1, xmax=1,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=3e-05, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]


\addplot[color=blue!90!black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/benchmark_pmd_ser_ideal.txt};
\addlegendentry{Baseline, known impairment model};

\addplot[color=black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/benchmark_pmd_ser_hwi.txt};
\addlegendentry{Baseline, unknown impairment model};

\addplot[color=green!50!black, mark=triangle*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/imp_sens_pmd_ser.txt};
\addlegendentry{Impairment learning, pure sensing training ($\omega_r=1, \eta=1$)};

\addplot[color=red!80!black, mark=triangle*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/imp_comm_pmd_ser.txt};
\addlegendentry{Impairment learning, pure comm. training ($\omega_r=0, \eta=0$)};

\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second plot, SER vs Angle RMSE %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=8cm,
height=3.5cm,
at={(0,-7)},      %<- Specify position
log basis y={10},
tick align=outside,
tick pos=left,
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=center
%  draw=white!80!black
},
x grid style={white!69.0196078431373!black},
xlabel={Position GOSPA loss},
xmajorgrids,
xmin=12, xmax=32,
xmode=log,
log x ticks with fixed point,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={SER},
ymajorgrids,
%yminorgrids,
ymin=3e-05, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]

\addplot[color=black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/benchmark_gospa_ser_hwi.txt};

\addplot[color=blue!90!black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/benchmark_gospa_ser_ideal.txt};

\addplot[color=green!50!black, mark=triangle*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/imp_sens_gospa_ser.txt};

\addplot[color=red!80!black, mark=triangle*, mark options={scale=0.8}] table {result_figures/data_multi_target_isac/imp_comm_gospa_ser.txt};

% \addplot[thick, color=green!50!black, solid, mark=diamond*, mark options={scale=0.8,solid }] table {result_figures/data_multi_target_isac/spacing_gospa_ser.txt};

\end{axis}



\end{tikzpicture}

\end{document}


==> result_figures/sensing_loss.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=3.5cm,
legend cell align={left},
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.42,1.2)},
  anchor=center
%  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Training iteration},
xmajorgrids,
xmin=1, xmax=1.5e4,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={GOSPA loss [m]},
ylabel style={yshift=-10pt},
ymajorgrids,
%yminorgrids,
ymin=2, ymax=11,
ytick style={color=black},
%cycle list name=black white
% ylabel near ticks,
]


\addplot[color=green!40!black] table {result_figures/data_loss/impairment_loss.txt};
\addlegendentry{Impairment learning};

\addplot[color=red!80!black] table {result_figures/data_loss/dictionary_loss.txt};
\addlegendentry{Dictionary learning};

\end{axis}

\end{tikzpicture}

\end{document}


==> result_figures/sensing_perf_target.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=3.5cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.7)},
  anchor=center
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Maximum number of targets},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdet. probability},
ymajorgrids,
%yminorgrids,
ymin=1e-2, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]

\addplot[color=blue!90!black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/benchmark_target_pmd_ideal.txt};
\addlegendentry{Baseline, known impairment model};

\addplot[color=black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/benchmark_target_pmd_hwi.txt};
\addlegendentry{Baseline, unknown impairment model};

\addplot[color=green!40!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/impairment_target_pmd.txt};
\addlegendentry{Impairment learning};

\addplot[color=red!80!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/dictionary_target_pmd.txt};
\addlegendentry{Dictionary learning};


\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second plot, SER vs Angle RMSE %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=8cm,
height=3.5cm,
at={(0,-9)},      %<- Specify position
log basis x={10},
tick align=outside,
tick pos=left,
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,2)},
  anchor=center
%  draw=white!80!black
},
x grid style={white!69.0196078431373!black},
xlabel={Maximum number of targets},
xmajorgrids,
xmin=1, xmax=5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position GOSPA loss},
ymajorgrids,
%yminorgrids,
ymin=0.3, ymax=40,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot[color=blue!90!black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/benchmark_target_gospa_ideal.txt};

\addplot[color=black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/benchmark_target_gospa_hwi.txt};

\addplot[color=green!40!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/impairment_target_gospa.txt};

\addplot[color=red!80!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_vs_target/dictionary_target_gospa.txt};

\end{axis}


\end{tikzpicture}
     
\end{document}


==> result_figures/sensing_perf_unseen.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\scriptsize]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=3.5cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.6)},
  anchor=center
%  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Mean of angular sector $\thetamean$ [deg]},
xmajorgrids,
xmin=10, xmax=80,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdetect. prob.},
ymajorgrids,
%yminorgrids,
ymin=1e-01, ymax=1,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]


\addplot[color=blue!90!black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_pmd_mean_angle_ideal.txt};
\addlegendentry{Baseline, known impairment model};

\addplot[color=black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_pmd_mean_angle_hwi.txt};
\addlegendentry{Baseline, unknown impairment model};

\addplot[color=green!50!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/imp_pmd_mean_angle_weight_1.txt};
\addlegendentry{Impairment learning, $\omega_r=1, \eta=1$};

\addplot[color=orange!70!black, dashdotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_pmd_mean_angle_weight_0.5.txt};
\addlegendentry{Impairment learning, $\omega_r=0.5, \eta=0.5$};

\addplot[color=red!70!black, dotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_pmd_mean_angle_weight_0.txt};
\addlegendentry{Impairment learning, $\omega_r=0, \eta=0$};
\end{axis}


% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % Second plot, SER vs Angle RMSE %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \begin{axis}[
% width=8cm,
% height=3.5cm,
% at={(0,-1.1)},      %<- Specify position
% log basis y={10},
% tick align=outside,
% tick pos=left,
% legend columns = 2,
% legend style={
%   fill opacity=1,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,1.45)},
%   anchor=center
% %  draw=white!80!black
% },
% x grid style={white!69.0196078431373!black},
% xlabel={Mean of angular sector $\thetamean$ [deg]},
% xmajorgrids,
% xmin=10, xmax=80,
% % log x ticks with fixed point,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={GOSPA loss [m]},
% ymajorgrids,
% %yminorgrids,
% ymin=7, ymax=34,
% ymode=log,
% ytick style={color=black},
% %cycle list name=black white
% ]

% \addplot[color=blue!90!black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_gospa_mean_angle_ideal.txt};

% \addplot[color=black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_gospa_mean_angle_hwi.txt};

% \addplot[color=green!50!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/imp_gospa_mean_angle_weight_1.txt};

% \addplot[color=orange!70!black, dashdotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_gospa_mean_angle_weight_0.5.txt};

% \addplot[color=red!70!black, dotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_gospa_mean_angle_weight_0.txt};
% \end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second plot, SER vs Angle RMSE %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=8cm,
height=3.5cm,
at={(0,-2.1)},      %<- Specify position
log basis y={10},
tick align=outside,
tick pos=left,
legend columns = 2,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.45)},
  anchor=center
%  draw=white!80!black
},
x grid style={white!69.0196078431373!black},
xlabel={Mean of angular sector $\thetamean$ [deg]},
xmajorgrids,
xmin=10, xmax=80,
% log x ticks with fixed point,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position error [m]},
ymajorgrids,
%yminorgrids,
ymin=0.5, ymax=10,
ymode=log,
ytick style={color=black},
%cycle list name=black white
]

\addplot[color=blue!90!black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_pos_err_angle_ideal.txt};

\addplot[color=black, dashed, mark=*, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/benchmark_pos_err_angle_hwi.txt};

\addplot[color=green!50!black, mark=square, mark options={scale=0.8}] table {result_figures/data_sensing_perf_unseen/imp_pos_err_angle_weight_1.txt};

\addplot[color=orange!70!black, dashdotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_pos_err_angle_weight_0.5.txt};

\addplot[color=red!70!black, dotted, mark=square, mark options={scale=0.8, solid}] table {result_figures/data_sensing_perf_unseen/imp_pos_err_angle_weight_0.txt};
\end{axis}



\end{tikzpicture}

\end{document}


==> result_figures/sensing_roc.tex <==
\documentclass[tikz]{standalone}
\input{packages}
\input{new_commands} 

\begin{document}
\begin{tikzpicture}[font=\scriptsize, spy using outlines={circle, magnification=2.5, connect spies}]

\usetikzlibrary{spy}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% First plot, SER vs Misdetection Prob. %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[
width=8cm,
height=3.5cm,
legend cell align={left},
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.5)},
  anchor=center
%  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={False alarm rate},
xmajorgrids,
xmin=1e-4, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Misdet. probability},
ymajorgrids,
%yminorgrids,
ymin=0, ymax=0.6,
xmode=log,
log basis x={10},
ytick style={color=black},
%cycle list name=black white
]

\addplot[color=blue!90!black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_roc/baseline_ideal_pfa_pmd.txt};
\addlegendentry{Baseline, known impairment model};

% \addplot[color=black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_roc/baseline_hwi_pfa_pmd.txt};
% \addlegendentry{Baseline, unknown impairment model};

\addplot[color=green!40!black, mark=square, mark options={scale=0.8}] table {result_figures/data_roc/impairment_pfa_pmd.txt};
\addlegendentry{Impairment learning};

\addplot[color=purple!80!black, dashdotted, mark=triangle, mark options={scale=0.8, solid}] table {result_figures/data_roc/baseline_learn_pfa_pmd.txt};
\addlegendentry{Model-based calibration};

\coordinate (spypoint) at (axis cs:1e-2,0.15);
\coordinate (magnifyglass) at (axis cs:1e-1,0.35);

\end{axis}

\spy [size=1cm] on (spypoint) 
  in node[fill=white, minimum size=1.3cm, circle] at (magnifyglass);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Second plot, SER vs Angle RMSE %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[
width=8cm,
height=3.5cm,
at={(0,-325)},      %<- Specify position
log basis x={10},
tick align=outside,
tick pos=left,
legend columns = 1,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.5,2)},
  anchor=center
%  draw=white!80!black
},
x grid style={white!69.0196078431373!black},
xlabel={False alarm rate},
xmajorgrids,
xmin=1e-4, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Position error [m]},
ymajorgrids,
%yminorgrids,
ymin=0, ymax=2,
xmode=log,
ytick style={color=black},
%cycle list name=black white
]
\addplot[color=blue!90!black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_roc/baseline_ideal_pfa_pos_error.txt};

% \addplot[color=black, mark=*, dashed, mark options={scale=0.8}] table {result_figures/data_roc/baseline_hwi_pfa_pos_error.txt};

\addplot[color=green!40!black, mark=square, mark options={scale=0.8}] table {result_figures/data_roc/impairment_pfa_pos_error.txt};

\addplot[color=purple!80!black, dashdotted, mark=triangle, mark options={scale=0.8, solid}] table {result_figures/data_roc/baseline_learn_pfa_pos_error.txt};

\end{axis}


\end{tikzpicture}
     
\end{document}

